Query Brand Entity Linking in E-Commerce Search

Associating user search queries with the correct brand entity is critical for e-commerce product retrieval, yet remains challenging due to the brevity of queries (three to four words on average), their lack of grammatical structure, and a catalog of hundreds of thousands of distinct brands. We formulate this as a brand entity linking task and develop two complementary solutions deployed at scale: (1) a cascaded pipeline that first detects brand mentions via sequence labeling and then disambiguates against a brand knowledge base, and (2) a single-stage approach that frames linking as extreme multiclass classification, directly mapping queries to brand identifiers. Through extensive multilingual evaluation (11 languages) and a controlled online experiment, we demonstrate that the proposed methods substantially improve brand recall while maintaining high precision, leading to measurable gains in customer engagement.

==> figures/tikz/fusion.tex <==

\begin{tikzpicture}[
    node distance=1.2cm,
    every node/.style={font=\Large},
    box/.style={rectangle, rounded corners, minimum width=2.5cm, minimum height=1.2cm, text centered, draw=black, fill=#1},
    oval/.style={ellipse, minimum width=2cm, minimum height=1cm, text centered, draw=black, fill=#1},
    arrow/.style={thick,->,>=stealth},
    process/.style={box=blue!20},
    input/.style={oval=blue!40},
    output/.style={box=orange!30},
    module/.style={box=green!10}
]

% Nodes
\node[input] (query) {Query};
\node[module, right=of query, yshift=2cm] (q2pt) {Q2PT};
\node[module, right=of query] (ner) {NER};
\node[module, right=of ner] (matcher) {Matcher};
\node[module, right=of query, yshift=-2cm] (q2e) {Q2E-PECOS};
\node[process, right=of matcher, yshift=-0.0cm, minimum width=3cm, minimum height=5cm, align=center] (post) {Post-\\Processing};
\node[output, right=of post, align=center] (output) {Brand Entity\\Prediction};

% Arrows
\draw[arrow] (query) -- (q2pt.west);
\draw[arrow] (query) -- (ner);
\draw[arrow] (query) -- (q2e.west);
\draw[arrow] (q2pt) -- (q2pt -| post.west);
\draw[arrow] (ner) -- (matcher);
\draw[arrow] (matcher) -- (post);
\draw[arrow] (q2e) -- (q2e -| post.west);
\draw[arrow] (post) -- (output);

\end{tikzpicture}


==> figures/tikz/q2e_pecos.tex <==
\begin{tikzpicture}[
    node distance=1.6cm,
    every node/.style={font=\large},
    box/.style={rectangle, rounded corners, minimum width=2.5cm, minimum height=1.2cm, text centered, draw=black, fill=#1},
    oval/.style={ellipse, minimum width=2cm, minimum height=1cm, text centered, draw=black, fill=#1},
    arrow/.style={thick,->,>=stealth},
    process/.style={box=blue!20},
    process1/.style={box=blue!5},
    input/.style={oval=blue!40},
    output/.style={box=orange!30},
    module/.style={box=green!10}
]

% Nodes
\node[input] (query) {Query};
\node[module, right=of query] (pecos) {PECOS};
\node[module, right=of pecos] (filtering) {Filtering};
\node[output, right=of filtering, align=center] (output) {Brand Entity\\Prediction};

% External info boxes
\node[process1, below=0.8cm of pecos, minimum width=3.5cm, align=center] (train) {Query $\rightarrow$ \\ Brand Entity \\ Training Data};
\node[process1, below=0.8cm of filtering, minimum width=4cm, align=center] (info) {Brand Entity \\ and Product \\ Type Associations};

% Arrows
\draw[arrow] (query) -- (pecos);
\draw[arrow] (pecos) -- (filtering);
\draw[arrow] (filtering) -- (output);
\draw[arrow] (train) -- (pecos);
\draw[arrow] (info) -- (filtering);

% Dashed box around PECOS + Filtering
\draw[dashed, thick, blue, rounded corners] 
    ($(pecos.north west)+(-1.0,0.8)$) rectangle ($(filtering.south east)+(1.3,-2.6)$);

% Title above box
\node at ($(pecos)!0.5!(filtering)+(0,1.0)$) {\textbf{Q2E PECOS (Query2Entity PECOS)}};

\end{tikzpicture}

